KVCrush: Key value cache size-reduction using similarity in head-behaviour

Key-value (KV) caching has emerged as a crucial optimization technique for accelerating inference in large language models (LLMs). By allowing the attention operation to scale linearly rather than quadratically with the total sequence length, KV caching significantly enhances generation throughput. However, due to large context lengths in the modern LLMs, the memory footprint of the KV is a huge bottleneck for model deployment directly impacting the model's batch size, hindering its ability to deliver high-throughput. Existing research addresses this challenge using several techniques, such as discarding low-attention tokens, quantization, and matrix approximation which typically lead to a negative impact on the model accuracy. In this paper, We propose KVCrush technology which can be combined with many KV compression technologies to improve the model accuracy at a much smaller memory. KVCrush provides an alternate representation scheme for key-value states, along with a low-overhead token pruning algorithm that accounts for the token distribution in the KV cache, which in turn allows for a a smaller footprint while maintaining the accuracy of the model. Based on our results, KVCrush reduces LongBench KV Cache size by 4x with less than 1% accuracy drop and achieves state-of-the-art average accuracy with minimal overhead, incurring less than 0.5% total inference latency. KVCrush not only outperforms the accuracy of state-of-the-art importance-based token retention schemes but is also compatible with typical practical LLM deployments using KV cache paging schemes such as vLLM and mixed precision quantization.

==> KVCrush/figures_tex/cache_budget_partitioning.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.49\textwidth,
    height=6cm,
    xlabel={\shortstack{\textbf{Percentage cache budget}\\\textbf{occupied by KVCrush}}},
    ylabel={\shortstack{\textbf{Accuracy Gain (\%)}\\\textbf{w.r.t. pure H2O}}},
    xmin=10, xmax=90,
    ymin=-1.5, ymax=5,
    xtick={10,20,...,90},
    ytick={-1,0,...,5},
    legend style={
    at={(1.02,0.5)},
    anchor=west,
    draw=none,
    font=\small
},
    legend cell align=left,
    grid=major,
    tick label style={font=\small},
    label style={font=\bfseries\small}
]

% Data points
\addplot+[color=red, mark=*, thick] coordinates {
    (10,-1.2) (20,0.3) (30,0.5) (40,2.6) (50,3.2) (60,3.7) (70,4.5) (80,4.5) (90,4.5)
};
\addlegendentry{narrativeqa}

\addplot+[color=blue, mark=*, thick] coordinates {
    (10,0.3) (20,0.5) (30,1.9) (40,1.3) (50,1.3) (60,1.3) (70,1.5) (80,1.5) (90,0.6)
};
\addlegendentry{gov\_report}

\addplot+[color=orange!80!black, mark=*, thick] coordinates {
    (10,0.2) (20,0.4) (30,0.5) (40,0.5) (50,-0.1) (60,-0.6) (70,-0.6) (80,-0.6) (90,-0.6)
};
\addlegendentry{triviaqa}

\addplot+[color=green!60!black, mark=*, thick] coordinates {
    (10,0.3) (20,0.4) (30,0.4) (40,0.4) (50,0.8) (60,-0.1) (70,-0.1) (80,-0.1) (90,-0.1)
};
\addlegendentry{repobench\_p}

\addplot+[color=magenta, mark=none, thick, dashed] coordinates {
    (10,0.0) (20,0.0) (30,0.0) (40,0.0) (50,0.0) (60,0.0) (70,0.0) (80,0.0) (90,0.0)
};
\addlegendentry{Pure H2O}

\end{axis}
\end{tikzpicture}
\caption{Accuracy gain versus percentage of a fixed total cache budget allocated to KVCrush showing the trade-off between KVCrush and baseline allocation led to an empirical sweet spot of 20–50\% for most workloads, while a few (e.g., narrativeqa) benefit from higher allocations.}
\label{fig:cache_budget_partitioning}
\end{figure}

==> KVCrush/figures_tex/fig_kmeans.tex <==
\begin{figure*}[t]
\floatconts
  {fig:kmeans}
  {\caption{Accuracy-latency trade-off on GSM8K. KMeans offers slightly higher accuracy but with 200\% more latency, while KVCrush improves H2O with negligible cost. \textbf{Note:} \texttt{Phi3} and \texttt{LLaMA3} denote \texttt{Phi-3-mini-4k-instruct} and \texttt{Meta-Llama-3-8B-Instruct}.}}
  {
  \subfigure[Accuracy deficit w.r.t. Full-KV Baseline\label{fig:kmeans_acc}]{
    \begin{minipage}{0.45\linewidth}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
        ybar,
        bar width=10pt,
        ymin=-18, ymax=0,
        ylabel={\shortstack{\textbf{Accuracy change (\%)}\\\textbf{w.r.t. Full-KV}}},
        symbolic x coords={Phi3, LLaMA3},
        xtick=data,
        enlarge x limits=0.2,
        width=\linewidth,
        height=5cm
    ]
    \addplot [fill=green!60!black] coordinates {(Phi3, -17.5) (LLaMA3, -1.5)};
    \addplot [fill=lime] coordinates {(Phi3, -10.0) (LLaMA3, -1.0)};
    \addplot [fill=cyan] coordinates {(Phi3, -7.5) (LLaMA3, -0.6)};
    \end{axis}
    \end{tikzpicture}
    \end{minipage}
  }
  \hfill
  \subfigure[Normalized inference Latency on Intel\textsuperscript{\textregistered} Xeon\textsuperscript{\textregistered} Platinum 8470\label{fig:kmeans_latency}]{
    \begin{minipage}{0.45\linewidth}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
        ybar,
        bar width=10pt,
        ymin=0, ymax=3.5,
        ylabel={\shortstack{\textbf{Normalized Latency}\\\textbf{w.r.t. H2O}}},
        symbolic x coords={Phi3, LLaMA3},
        xtick=data,
        enlarge x limits=0.2,
        width=\linewidth,
        height=5cm
    ]
    \addplot [fill=green!60!black] coordinates {(Phi3, 1.0) (LLaMA3, 1.0)};
    \addplot [fill=lime] coordinates {(Phi3, 1.002) (LLaMA3, 1.003)};
    \addplot [fill=cyan] coordinates {(Phi3, 2.9) (LLaMA3, 3.1)};
    \end{axis}
    \end{tikzpicture}
    \end{minipage}
  }

  \vspace{0.5em}
  \centering
  \begin{tikzpicture}
  \begin{axis}[
      hide axis,
      xmin=0, xmax=1,
      ymin=0, ymax=1,
      legend style={at={(0.5,1.1)}, anchor=south, legend columns=3},
      legend image code/.code={
        \draw[#1, bar width=6pt, yshift=-0.1em] (0cm,0cm) rectangle +(0.3cm,0.3cm);
      }
  ]
  \addlegendimage{fill=green!60!black}
  \addlegendimage{fill=lime}
  \addlegendimage{fill=cyan}
  \legend{H2O, KVCrush, KMeans (100 iter)}
  \end{axis}
  \end{tikzpicture}
  }
\end{figure*}

==> KVCrush/figures_tex/kvcrush_int.tex <==
\begin{figure*}[h]
\floatconts
  {fig:kvcrush_int}
  {\caption{Accuracy impact of integrating KVCrush with H2O, SnapKV, and PyramidKV on 2wikimqa. KVCrush improves both token and chunk-level pruning.}}
  {
  \subfigure[Token Level Eviction\label{fig:kvcrush_int_token}]{
    \begin{minipage}{0.45\linewidth}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
        ybar,
        bar width=10pt,
        ymin=24, ymax=30,
        ylabel={\textbf{Accuracy - 2wikimqa}},
        symbolic x coords={H2O, SnapKV, PyramidKV},
        xtick=data,
        % nodes near coords, % removed to hide values on top of bars
        % every node near coord/.append style={rotate=90, anchor=west, xshift=2pt, font=\tiny},
        enlarge x limits=0.2,
        width=\linewidth,
        height=5cm,
        legend style={at={(0.5,-0.2)}, anchor=north, legend columns=2},
        legend image code/.code={
          \draw[#1, bar width=6pt, yshift=-0.1em] (0cm,0cm) rectangle +(0.3cm,0.3cm);
        }
    ]
    \addplot [fill=green!60!black] coordinates {(H2O, 26.0) (SnapKV, 27.5) (PyramidKV, 27.0)};
    \addplot [fill=cyan] coordinates {(H2O, 26.1) (SnapKV, 28.4) (PyramidKV, 28.4)};
    \legend{Without KVCrush, With KVCrush}
    \end{axis}
    \end{tikzpicture}
    \end{minipage}
  }
  \hfill
  \subfigure[Chunk (size: 8 tokens) Level Eviction\label{fig:kvcrush_int_chunk}]{
    \begin{minipage}{0.45\linewidth}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
        ybar,
        bar width=10pt,
        ymin=24, ymax=30,
        ylabel={\textbf{Accuracy - 2wikimqa}},
        symbolic x coords={H2O, SnapKV, PyramidKV},
        xtick=data,
        % nodes near coords, % removed to hide values on top of bars
        % every node near coord/.append style={rotate=90, anchor=west, xshift=2pt, font=\tiny},
        enlarge x limits=0.2,
        width=\linewidth,
        height=5cm,
        legend style={at={(0.5,-0.2)}, anchor=north, legend columns=2},
        legend image code/.code={
          \draw[#1, bar width=6pt, yshift=-0.1em] (0cm,0cm) rectangle +(0.3cm,0.3cm);
        }
    ]
    \addplot [fill=green!60!black] coordinates {(H2O, 26.0) (SnapKV, 27.5) (PyramidKV, 27.0)};
    \addplot [fill=cyan] coordinates {(H2O, 26.9) (SnapKV, 27.8) (PyramidKV, 27.8)};
    \legend{Without KVCrush, With KVCrush}
    \end{axis}
    \end{tikzpicture}
    \end{minipage}
  }
  }
\end{figure*}


==> KVCrush/figures_tex/kvcrush_paged.tex <==
\begin{figure*}[t]
\floatconts
  {fig:kvcrush_paged}
  {\caption{Accuracy difference w.r.t. full cache for Paged H2O and Paged-KVCrush on GSM8K and XSUM. Paged-KVCrush outperforms Paged-H2O across models.}}
  {
  \subfigure[GSM8K Accuracy using \texttt{Phi-3-mini-4k-instruct}]{
    \begin{minipage}{0.45\linewidth}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
        ybar,
        bar width=10pt,
        ymin=-14, ymax=1,
        ylabel={\shortstack{\textbf{Accuracy change (\%)}\\\textbf{w.r.t. Full-KV}}},
        symbolic x coords={GSM8K-Flexible, GSM8K-Strict},
        xtick=data,
        enlarge x limits=0.2,
        width=\linewidth,
        height=5cm
    ]
    \addplot [fill=green!60!black] coordinates {(GSM8K-Flexible, -10.4) (GSM8K-Strict, -0.3)};
    \addplot [fill=cyan] coordinates {(GSM8K-Flexible, -5.1) (GSM8K-Strict, 0.9)};
    \end{axis}
    \end{tikzpicture}
    \end{minipage}
  }
  \hfill
  \subfigure[XSUM Accuracy using \texttt{Phi-3-mini-4k-instruct}]{
    \begin{minipage}{0.45\linewidth}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
        ybar,
        bar width=10pt,
        ymin=-14, ymax=2,
        ylabel={\shortstack{\textbf{Accuracy change (\%)}\\\textbf{w.r.t. Full-KV}}},
        symbolic x coords={Rouge-1, Rouge-2, Rouge-L},
        xtick=data,
        enlarge x limits=0.2,
        width=\linewidth,
        height=5cm
    ]
    \addplot [fill=green!60!black] coordinates {(Rouge-1, -0.9) (Rouge-2, -13.5) (Rouge-L, -2.1)};
    \addplot [fill=cyan] coordinates {(Rouge-1, 1.6) (Rouge-2, -7.7) (Rouge-L, 0.1)};
    \end{axis}
    \end{tikzpicture}
    \end{minipage}
  }\par\medskip
  \subfigure[GSM8K Accuracy using \texttt{Meta-Llama-3-8B-Instruct}]{
    \begin{minipage}{0.45\linewidth}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
        ybar,
        bar width=10pt,
        ymin=-3, ymax=1,
        ylabel={\shortstack{\textbf{Accuracy change (\%)}\\\textbf{w.r.t. Full-KV}}},
        symbolic x coords={GSM8K-Flexible, GSM8K-Strict},
        xtick=data,
        enlarge x limits=0.2,
        width=\linewidth,
        height=5cm
    ]
    \addplot [fill=green!60!black] coordinates {(GSM8K-Flexible, -2.5) (GSM8K-Strict, -2.4)};
    \addplot [fill=cyan] coordinates {(GSM8K-Flexible, -0.7) (GSM8K-Strict, 0.1)};
    \end{axis}
    \end{tikzpicture}
    \end{minipage}
  }
  \hfill
  \subfigure[XSUM Accuracy using \texttt{Meta-Llama-3-8B-Instruct}]{
    \begin{minipage}{0.45\linewidth}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
        ybar,
        bar width=10pt,
        ymin=-1, ymax=4,
        ylabel={\shortstack{\textbf{Accuracy change (\%)}\\\textbf{w.r.t. Full-KV}}},
        symbolic x coords={Rouge-1, Rouge-2, Rouge-L},
        xtick=data,
        enlarge x limits=0.2,
        width=\linewidth,
        height=5cm
    ]
    \addplot [fill=green!60!black] coordinates {(Rouge-1, 0.8) (Rouge-2, 2.7) (Rouge-L, -0.1)};
    \addplot [fill=cyan] coordinates {(Rouge-1, 1.3) (Rouge-2, 3.5) (Rouge-L, 1.3)};
    \end{axis}
    \end{tikzpicture}
    \end{minipage}
  }

  % COMMON LEGEND
  \begin{center}
    \begin{tikzpicture}
      \begin{axis}[
        hide axis,
        xmin=0, xmax=1,
        ymin=0, ymax=1,
        legend style={at={(0.5,1.05)}, anchor=south, legend columns=2},
        legend image code/.code={
          \draw[#1, bar width=6pt, yshift=-0.1em] (0cm,0cm) rectangle +(0.3cm,0.3cm);
        }
      ]
      \addlegendimage{fill=green!60!black}
      \addlegendimage{fill=cyan}
      \addlegendentry{Paged H2O}
      \addlegendentry{Paged (H2O+KVCrush)}
      \end{axis}
    \end{tikzpicture}
  \end{center}
  }
\end{figure*}

==> KVCrush/figures_tex/latency_breakdown.tex <==
\begin{figure*}[t]
\floatconts
  {fig:latency_breakdown}
  {\caption{Latency breakdown on LongBench microbenchmark running on an Intel\textsuperscript{\textregistered} Xeon\textsuperscript{\textregistered} Platinum 8470 processor. H2O and H2O+KVCrush reduce KV cache size by $4\times$, which leads to a $3.2\times$ reduction in memory access latency. KVCrush adds only $\sim$0.2\% overhead while improving accuracy.}
}
  {
  \subfigure[Total Latency Breakdown]{
    \label{fig:latency_full}
    \begin{minipage}[t]{0.48\linewidth}
    \begin{tikzpicture}
    \begin{axis}[
        ybar stacked,
        bar width=14pt,
        width=\linewidth,
        height=5.5cm,
        enlargelimits=0.15,
        ylabel={Latency (normalized)},
        symbolic x coords={Full Cache, H2O, H2O+KVCrush},
        xtick=data,
        ymin=0, ymax=1.05,
        font=\small,
        legend style={
            at={(0.98,0.98)},
            anchor=north east,
            draw=none,
            fill=none,
            font=\small
        }
    ]
    \addplot+[ybar, fill=blue] coordinates {
        (Full Cache, 0.900)
        (H2O, 0.281)
        (H2O+KVCrush, 0.281)
    };
    \addplot+[ybar, fill=orange] coordinates {
        (Full Cache, 0.100)
        (H2O, 0.046)
        (H2O+KVCrush, 0.046)
    };
    \addplot+[ybar, fill=green] coordinates {
        (Full Cache, 0.000)
        (H2O, 0.003)
        (H2O+KVCrush, 0.005)
    };
    \legend{Memory, Compute, Pruning Overhead}
    \end{axis}
    \end{tikzpicture}
    \end{minipage}
  }\hfill
  \subfigure[Zoomed-in Pruning Overhead]{
    \label{fig:latency_zoom}
    \begin{minipage}[t]{0.48\linewidth}
    \begin{tikzpicture}
    \begin{axis}[
        ybar,
        bar width=14pt,
        width=\linewidth,
        height=5.5cm,
        ylabel={Pruning Overhead},
        symbolic x coords={H2O, H2O+KVCrush},
        xtick=data,
        ymin=0, ymax=0.01,
        font=\small
    ]
    \addplot+[ybar, fill=green] coordinates {
        (H2O, 0.003)
        (H2O+KVCrush, 0.005)
    };
    \end{axis}
    \end{tikzpicture}
    \end{minipage}
  }
  }
\end{figure*}
